Economic incentives for capacity reductions on interconnectors in the day-ahead market

We consider a zonal international power market and investigate potential economic incentives for short-term reductions of transmission capacities on existing interconnectors by the responsible transmission system operators (TSOs). We show that if a TSO aims to maximize domestic total welfare, it often has an incentive to reduce the capacity on the interconnectors to neighboring countries. In contrast with the (limited) literature on this subject, which focuses on incentives through the avoidance of future balancing costs, we show that incentives can exist even if one ignores balancing and focuses solely on welfare gains in the day-ahead market itself. Our analysis consists of two parts. In the first part, we develop an analytical framework that explains why these incentives exist. In particular, we distinguish two mechanisms: one based on price differences with neighboring countries and one based on the domestic electricity price. In the second part, we perform numerical experiments using a model of the Northern-European power system, focusing on the Danish TSO. In 97% of the historical hours tested, we indeed observe economic incentives for capacity reductions, leading to significant welfare gains for Denmark and welfare losses for the system as a whole. We show that the potential for welfare gains greatly depends on the ability of the TSO to adapt interconnector capacities to short-term market conditions. Finally, we explore the extent to which the recently introduced European "70%-rule" can mitigate the incentives for capacity reductions and their welfare effects.

==> Figures/2_node_config.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (n1) at (0,0);
    \coordinate (n2) at (2,0);
    \draw (n1) -- (n2);
    \fill[black] (n1) circle (3pt);
    \fill[black] (n2) circle (3pt);
    \node[above=1mm of n1] {1};
    \node[above=1mm of n2] {2};
\end{tikzpicture}

==> Figures/2_node_supply_demand.tex <==
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \draw [<->] (0,11) node (yaxis) [above] {$p$} |- (5,0) node (xaxis) [right] {$q$};
    % Draw demand curve
    \draw[domain=0:5,smooth,variable=\x,blue] plot ({\x},{10-\x});
    \coordinate (D1) at (5,5);
    \node[right=0mm of D1]{$D_1$};
    \coordinate (dchoke) at (0,10);
    %\node at (dchoke) [left = 0.1mm of dchoke] {$a$};
    % Draw supply curve
    \draw[domain=0:4,smooth,variable=\x,red] plot ({\x},{2+2*\x});
    \coordinate (S1) at (4,10);
    \node[right=0mm of S1]{$S_1$};
    \coordinate (schoke) at (0,2);
    %\node at (schoke) [left = 0.1mm of schoke] {$b$};
    % Draw uncapacitated optimum
    \coordinate (uncap) at (2.67,7.33);
    %\node at (uncap) [above = 1.5mm of uncap] {$\mathbf{C}$};
    %\fill[black] (uncap) circle (3pt);
    \draw[dashed] (yaxis |- uncap) node[left] {$p_1^*$} -| (xaxis -| uncap) node[below] {$q_1^*$};
    % Draw capacitated optimum
    \coordinate (capdem) at (3.68,6.32);
    \coordinate (capsup) at (2.16,6.32);
    \coordinate (p2) at (3.68,5.02);
    \draw[dashed] (yaxis |- capsup) node[left] {$p_1'$} -| (xaxis -| capsup);
    \draw[dashed] (capsup|- capdem) node[left] {} -| (xaxis -| capdem);
    % Draw unrestricted trade optimum
    \coordinate (optdem) at (4.33,5.67);
    \coordinate (optsup) at (1.835,5.67);
    %\fill[black] (optdem) circle (3pt);
    %\fill[black] (optsup) circle (3pt);
    \draw[dashed] (yaxis |- optsup) node[left] {$\bar{p}$} -| (xaxis -| optsup) node[left, anchor=north] {$s_1$};
    \draw[dashed] (yaxis |- optdem) node[left] {} -| (xaxis -| optdem) node[below] {$d_1$};
    %\node at (optdem) [right = 0.1mm of optdem] {$\mathbf{E}$};
    %\node at (optsup) [left = 0.1mm of optsup] {$\mathbf{D}$};
    % Draw consumer surplus
    \fill[orange,opacity=0.2] plot coordinates {(0,10)(0,5.67)(optsup)(uncap)};
    \fill[green,opacity=0.2] plot coordinates {(optsup)(uncap)(optdem)};
    
    % Draw producer surplus
    \fill[cyan,opacity=0.2] plot coordinates {(0,5.67)(1.835,5.67)(0,2)};
    % Draw congestion rent
    %\fill[brown,opacity=0.8] plot coordinates {(2.16,6.32)(3.68,6.32)(3.68,5.02)(2.16,5.02)};
    %\draw[dashed] (0,5.02) node [left] {$p_2^\prime$} -- (3.68,5.02);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \draw [<->] (0,11) node (yaxis) [above] {$p$} |- (6,0) node (xaxis) [right] {$q$};
    % Draw demand curve
    \draw[domain=0:5,smooth,variable=\x,blue] plot ({\x},{10-2*\x});
    \coordinate (D1) at (1,8);
    \node[right=0mm of D1]{$D_2$};
    % Draw supply curve
    \draw[domain=0:6,smooth,variable=\x,red] plot({\x},{1+\x});
    \coordinate (S1) at (6,7);
    \node[right=0mm of S1]{$S_2$};
    % Draw uncapacitated optimum
    \coordinate (uncap) at (3,4);
    %\node at (uncap) [right = .7mm of uncap] {$\mathbf{B}$};
    %\fill[black] (uncap) circle (3pt);
    \draw[dashed] (yaxis |- uncap) node[left] {$p_2^*$} -| (xaxis -| uncap) node[below] {$q_2^*$};
    % Draw capacitated optimum
    \coordinate (capdem) at (2.49,5.02);
    \coordinate (capsup) at (4.02,5.02);
    \draw[dashed] (yaxis |- capdem) node[left] {$p_2^\prime$} -| (xaxis -| capdem);
    %\coordinate (dprime) at (2.49,0);
    %\node[below=2.5mm of dprime]{$d_2\prime$};
    \draw[dashed] (capdem |- capsup) node[left] {} -| (xaxis -| capsup);
    % Draw unrestricted trade optimum
    \coordinate (optdem) at (2.165,5.67);
    \coordinate (optsup) at (4.67,5.67);
    %\fill[black] (optdem) circle (3pt);
    %\fill[black] (optsup) circle (3pt);
    \draw[dashed] (yaxis |- optsup) node[left] {$\bar{p}$} -| (xaxis -| optsup) node[below] {$s_2$};
    \draw[dashed] (yaxis |- optdem) node[left] {} -| (xaxis -| optdem) node[below] {$d_2$};
   
    % Draw consumer surplus
    \fill[orange,opacity=0.2] plot coordinates {(0,10)(0,5.67)(optdem)};
    
    % Draw consumer surplus
    %\fill[green,opacity=0.2] plot coordinates {(0,10)(0,5.67)(2.165,5.67)};
    
    % Draw producer surplus
    \fill[cyan,opacity=0.2] plot coordinates {(0,5.67)(0,1)(uncap)(optdem)};
    
    \fill[yellow,opacity=0.25] plot coordinates {(optsup)(uncap)(optdem)};
\end{tikzpicture}

==> Figures/2_node_trade.tex <==
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \coordinate (o) at (0,0);
    \coordinate (xmax) at (4,0);
    \coordinate (ymax) at (0,8);
    \draw[->] (o) -- (xmax);
    \node[right=0mm of xmax]{$q$};
    \draw[->] (o) -- (ymax);
    \node[above=0mm of ymax]{$p$};
    
    % Draw residual demand curve
    \draw[domain=0:4,smooth,variable=\x,blue] plot ({\x},{7.33-0.67*\x});
    \coordinate (p1star) at (0,7.33);
    \node[left=0mm of p1star]{$p_1^*$};
    \coordinate (I1) at (4,4.6);
    \node[right=0mm of I1]{$I_1$};
    
    % Draw residual supply curve
    \draw[domain=0:4,smooth,variable=\x,red] plot ({\x},{0.67*\x+4});
    \coordinate (p2star) at (0,4);
    \node[left=0mm of p2star]{$p_2^*$};
    \coordinate (E2) at (4,6.7);
    \node[right=0mm of E2]{$E_2$};
    
    % Draw trade capacity increase to x
    \coordinate (kopt) at (1.53,0);
    \coordinate (kkopt) at (1.53,6.32);
    \draw[dashed] (kopt) -- (kkopt);
    \node[below=0mm of kopt]{$q'$};
    
    % Draw equilibrium prices
    \coordinate (p1) at (0,6.32);
    \coordinate (p2) at (0,5.02);
    \coordinate (opt1) at (1.53,6.32);
    \coordinate (opt2) at (1.53,5.02);
    \coordinate (pnew) at (0,5.67);
    \coordinate (optnew) at (2.5, 5.67);
    \draw[dashed] (p1) -- (opt1);
    \node[left=0mm of p1]{$p_1'$};
    %\fill[black] (opt1) circle (3pt);
    \draw[dashed] (p2) -- (opt2);
    \node[left=0mm of p2]{$p_2'$};
    %\fill[black] (opt2) circle (3pt);
    \draw[dashed] (pnew) -- (optnew);
    \node[left=1mm of pnew]{$\bar{p}$};
    
    % Draw surplus change region 1
    \fill[green,opacity=0.2] plot coordinates {(0,7.33)(optnew)(pnew)};
    
    % Draw surplus change region 2
    \fill[yellow,opacity=0.25] plot coordinates {(0,4)(optnew)(pnew)};

    % Draw congestion rent
    %\fill[brown,opacity=.2] plot coordinates {(p1)(opt1)(opt2)(p2)};
    
    % Draw trade capacity increase to unrestricted level
    \coordinate (opt) at (2.5,5.67);
    \coordinate (kmax) at (2.5,0);
    \draw[dashed] (kmax) -- (opt);
    \node[below=0mm of kmax]{$\bar{q}$};
    %\node[above=0.1mm of opt]{$\mathbf{F}$};
    
    %label areas
    %\coordinate (A) at (0.5,7);
    %\node[below=0mm of A]{\footnotesize{$\mathbf{A}$}};
    %\coordinate (B) at (0.6,6.35);
    %\node[below=0mm of B]{\footnotesize{$\mathbf{B}$}};
    %$\coordinate (C) at (1.8,6.25);
    %\node[below=0mm of C]{\footnotesize{$\mathbf{C}$}};
    %\coordinate (D) at (0.6,5.75);
    %\node[below=0mm of D]{\footnotesize{$\mathbf{D}$}};
    %\coordinate (E) at (0.5,5.15);
    %\node[below=0mm of E]{\footnotesize{$\mathbf{E}$}};
    %\coordinate (F) at (1.8,5.8);
    %\node[below=0mm of F]{\footnotesize{$\mathbf{F}$}};
    
    %draw congestion rent
    \fill[pattern=north east lines, pattern color=black,opacity=1]  plot coordinates {(p1)(opt1)(1.53,5.67)(pnew)};
    \fill[pattern=north east lines, pattern color=black,opacity=1]  plot coordinates {(p2)(opt2)(1.53,5.67)(pnew)};
    
    %draw deadweight loss
    \fill[pattern=crosshatch dots, pattern color=black,opacity=1]  plot coordinates {(opt1)(1.53,5.67)(opt)};
    \fill[pattern=crosshatch dots, pattern color=black,opacity=1]  plot coordinates {(opt2)(1.53,5.67)(opt)};
    
    
\end{tikzpicture}

==> Figures/2_node_trade2.tex <==
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \coordinate (o) at (0,0);
    \coordinate (xmax) at (4,0);
    \coordinate (ymax) at (0,8);
    \draw[->] (o) -- (xmax);
    \node[right=0mm of xmax]{$q$};
    \draw[->] (o) -- (ymax);
    \node[above=0mm of ymax]{$p$};
    
    % Draw residual demand curve
    \draw[domain=0:4,smooth,variable=\x,blue] plot ({\x},{7.33-0.67*\x});
    \coordinate (p1star) at (0,7.33);
    \node[left=0mm of p1star]{$p_1^*$};
    \coordinate (I1) at (4,4.6);
    \node[right=0mm of I1]{$I_1$};
    
    % Draw residual supply curve
    \draw[domain=0:4,smooth,variable=\x,red] plot ({\x},{5.67});
    \coordinate (E2) at (4,6.2);
    \node[right=0mm of E2]{$E_2$};
    
    % Draw trade capacity increase to x
    \coordinate (kopt) at (1.53,0);
    \draw[dashed] (kopt) -- (1.53,6.32);
    \node[below=0mm of kopt]{$q'$};
    
    % Draw equilibrium prices
    \coordinate (p1) at (0,6.32);
    \coordinate (opt1) at (1.53,6.32);
    \coordinate (pnew) at (0,5.67);
    \coordinate (optnew) at (2.5, 5.67);
    \draw[dashed] (p1) -- (opt1);
    \node[left=0mm of p1]{$p_1'$};
    
    \draw[dashed] (pnew) -- (optnew);
    \node[left=1mm of pnew]{$\bar{p}$};
    
    % Draw surplus change region 1
    \fill[green,opacity=0.2] plot coordinates {(0,7.33)(optnew)(pnew)};
    
    % Draw congestion rent
    %\coordinate (xx) at (1.53, 5.67);
    %\fill[brown,opacity=.2] plot coordinates {(p1)(opt1)(xx)(pnew)};
    
    % Draw trade capacity increase to unrestricted level
    \coordinate (opt) at (2.5,5.67);
    \coordinate (kmax) at (2.5,0);
    \draw[dashed] (kmax) -- (opt);
    \node[below=0mm of kmax]{$\bar{q}$};
    %\node[above=0.1mm of opt]{$\mathbf{F}$};
    
    %label areas
    %\coordinate (A) at (0.5,7);
    %\node[below=0mm of A]{\footnotesize{$\mathbf{A}$}};
    %\coordinate (B) at (0.6,6.35);
    %\node[below=0mm of B]{\footnotesize{$\mathbf{B}$}};
    %\coordinate (C) at (1.8,6.25);
    %\node[below=0mm of C]{\footnotesize{$\mathbf{C}$}};
    
    %draw congestion rent
    \fill[pattern=north east lines, pattern color=black,opacity=1]  plot coordinates {(p1)(opt1)(1.53,5.67)(pnew)};
    
    %draw deadweight loss
    \fill[pattern=crosshatch dots, pattern color=black,opacity=1]  plot coordinates {(opt1)(1.53,5.67)(opt)};
    
\end{tikzpicture}

==> Figures/3_node_config.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (n1) at (0,0);
    \coordinate (n2) at (2,0);
    \coordinate (n3) at (4,0);
    \draw (n1) -- (n2);
    \draw (n2) -- (n3);
    \fill[black] (n1) circle (3pt);
    \fill[black] (n2) circle (3pt);
    \fill[black] (n3) circle (3pt);
    \node[above=1mm of n1] {1};
    \node[above=1mm of n2] {2};
    \node[above=1mm of n3] {3};
\end{tikzpicture}

==> Figures/3_node_trade.tex <==
\begin{tikzpicture}[scale=0.5]
    % Draw axes
    \draw [<->] (0,11) node (yaxis) [above] {$p$} |- (10.5,0) node (xaxis) [right] {$q$};
    
     % Draw supply/export curve
    \draw[domain=0:4,smooth,variable=\x,red] plot ({\x},{2+2*\x});
    \coordinate (S0E0) at (4,10);
    \node[right=0mm of S0E0]{$E_1=S_1$};
    
    % Draw demand/import curve
    \draw[domain=0:5,smooth,variable=\x,blue] plot ({\x},{10-2*\x});
    \coordinate (D1E1) at (4.6,0.5);
    \node[right=0mm of D1E1]{$I_2=D_2$};
    
    % Draw combined demand/import curve
    \draw[domain=0:10,dashed,variable=\x,blue] plot ({\x},{10-\x});
    \coordinate (D12) at (7,3);
    \node[right=0mm of D12]{$I=D_2+D_3$};
    
    %draw equilibrium outcomes
    \coordinate (pqnolimit) at (2.67,7.33);
    \draw[dashed] (yaxis |- pqnolimit) node[left] {$p^{**}$} -| (xaxis -| pqnolimit) node[below=1.75mm] {$q^{**}$};
    \coordinate (pqlimit) at (2,6);
    \draw[dashed] (yaxis |- pqlimit) node[left] {$\tilde{p}$} -| (xaxis -| pqlimit) node[below] {$\tilde{q}$};
    
    %draw consumer surplus gain in zone 1
    \fill[orange,opacity=0.2] plot coordinates {(0,7.33)(1.33,7.33)(0,10)};
    \fill[green,opacity=0.2] plot coordinates {(0,6)(2,6)(1.33,7.33)(0,7.33)};
     
    %draw loss in producer surplus and zone2 consumer surplus
    \fill[cyan,opacity=0.2] plot coordinates {(1.33,7.33)(2,6)(2.67,7.33)};
    \fill[pattern=crosshatch dots, pattern color=black,opacity=1]  plot coordinates {(1.33,7.33)(2,6)(2.67,7.33)};
    \fill[orange,opacity=0.4] plot coordinates {(0,10)(1.33,7.33)(2.67,7.33)};
    \fill[pattern=crosshatch dots, pattern color=black,opacity=1]  plot coordinates {(0,10)(1.33,7.33)(2.67,7.33)};
    
     %draw remaining producer surplus
    \fill[cyan,opacity=0.2] plot coordinates {(0,2)(2,6)(0,6)};
    
\end{tikzpicture}

==> Figures/nodeMap.tex <==
\tikzset{sin v source/.style={
  circle,
  draw,
  append after command={
    \pgfextra{
    \draw
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.west)$)
       arc[start angle=180,end angle=0,radius=0.425ex] 
      (\tikzlastnode.center)
       arc[start angle=180,end angle=360,radius=0.425ex]
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.east)$) 
    ;
    }
  },
  scale=1.5,
 }
}

\tikzset{middlearrow/.style={
        decoration={markings,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
%Start by placing the busses

% Bus1
\draw (0,0) node [sin v source, color=black] (NO1) {};
\node [below=0.5 of NO1, inner sep=0pt] (DownNO1) {};
\node[left=1 of DownNO1, inner sep=0pt] (LeftNO1) {};
\node[right=1 of DownNO1, inner sep=0pt] [right](RightNO1) {NO1};
\coordinate[right=0.25 of LeftNO1, inner sep=0pt] (LLNO1) {};
\coordinate[right=0.5 of LeftNO1, inner sep=0pt] (LNO1) {};
\node[below=0.5 of DownNO1, inner sep=0pt] (ArrowNO1) {};
\draw (NO1) --(DownNO1);
\draw[ultra thick, color=black] (LeftNO1) --++ (RightNO1);
\draw[thick,->] (DownNO1)--(ArrowNO1) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO1, inner sep=0pt] (ALNO1) {};
\coordinate[above right=0.35 and 0.25 of LeftNO1, inner sep=0pt] (ALLNO1) {};
\coordinate[below right=0.35 and 0.5 of LeftNO1, inner sep=0pt] (BLNO1) {};
\coordinate[below right=0.25 and 0.25 of LeftNO1, inner sep=0pt] (BLLNO1) {};

\node[left=0.25 of RightNO1, inner sep=0pt] (RRNO1) {};
\node[left=0.5 of RightNO1, inner sep=0pt] (RNO1) {};
\coordinate[above left=0.25 and 0.5 of RightNO1, inner sep=0pt] (ARNO1) {};
\coordinate[above left=0.25 and 0.25 of RightNO1, inner sep=0pt] (ARRNO1) {};
\coordinate[below left=0.25 and 0.5 of RightNO1, inner sep=0pt] (BRNO1) {};
\coordinate[below left=0.25 and 0.25 of RightNO1, inner sep=0pt] (BRRNO1) {};

%Bus2
\draw (-2,-2) node [sin v source,color=black] (NO2) {};
\node [below=0.5 of NO2, inner sep=0pt] (DownNO2) {};
\node[left=1 of DownNO2, inner sep=0pt] (LeftNO2) {};
\node[right=1 of DownNO2, inner sep=0pt] [right](RightNO2) {NO2};
\coordinate[right=0.25 of LeftNO2, inner sep=0pt] (LLNO2) {};
\coordinate[right=0.5 of LeftNO2, inner sep=0pt] (LNO2) {};
\node[below=0.5 of DownNO2, inner sep=0pt] (ArrowNO2) {};
\draw (NO2) --(DownNO2);
\draw[ultra thick,color=black] (LeftNO2) --++ (RightNO2);
\draw[thick,->] (DownNO2)--(ArrowNO2) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO2, inner sep=0pt] (ALNO2) {};
\coordinate[above right=0.35 and 0.25 of LeftNO2, inner sep=0pt] (ALLNO2) {};
\coordinate[below right=0.35 and 0.5 of LeftNO2, inner sep=0pt] (BLNO2) {};
\coordinate[below right=0.25 and 0.25 of LeftNO2, inner sep=0pt] (BLLNO2) {};

\coordinate[left=0.25 of RightNO2, inner sep=0pt] (RRNO2) {};
\coordinate[left=0.5 of RightNO2, inner sep=0pt] (RNO2) {};
\coordinate[above left=0.25 and 0.5 of RightNO2, inner sep=0pt] (ARNO2) {};
\coordinate[above left=0.25 and 0.25 of RightNO2, inner sep=0pt] (ARRNO2) {};
\coordinate[below left=0.25 and 0.5 of RightNO2, inner sep=0pt] (BRNO2) {};
\coordinate[below left=0.25 and 0.25 of RightNO2, inner sep=0pt] (BRRNO2) {};


%Bus5
\draw (-4,0) node [sin v source,color=black] (NO5) {};
\node [below=0.5 of NO5, inner sep=0pt] (DownNO5) {};
\node[left=1 of DownNO5, inner sep=0pt] (LeftNO5) {};
\node[right=1 of DownNO5, inner sep=0pt] [right](RightNO5) {NO5};
\coordinate[right=0.25 of LeftNO5, inner sep=0pt] (LLNO5) {};
\coordinate[right=0.5 of LeftNO5, inner sep=0pt] (LNO5) {};
\node[below=0.5 of DownNO5, inner sep=0pt] (ArrowNO5) {};
\draw (NO5) --(DownNO5);
\draw[ultra thick,color=black] (LeftNO5) --++ (RightNO5);
\draw[thick,->] (DownNO5)--(ArrowNO5) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO5, inner sep=0pt] (ALNO5) {};
\coordinate[above right=0.25 and 0.25 of LeftNO5, inner sep=0pt] (ALLNO5) {};
\coordinate[below right=0.25 and 0.5 of LeftNO5, inner sep=0pt] (BLNO5) {};
\coordinate[below right=0.25 and 0.25 of LeftNO5, inner sep=0pt] (BLLNO5) {};

\coordinate[left=0.25 of RightNO5, inner sep=0pt] (RRNO5) {};
\coordinate[left=0.5 of RightNO5, inner sep=0pt] (RNO5) {};
\coordinate[above left=0.25 and 0.5 of RightNO5, inner sep=0pt] (ARNO5) {};
\coordinate[above left=0.25 and 0.25 of RightNO5, inner sep=0pt] (ARRNO5) {};
\coordinate[below left=0.25 and 0.5 of RightNO5, inner sep=0pt] (BRNO5) {};
\coordinate[below left=0.25 and 0.25 of RightNO5, inner sep=0pt] (BRRNO5) {};


%Bus3
\draw (-3,3) node [sin v source,color=black] (NO3) {};
\node [below=0.5 of NO3, inner sep=0pt] (DownNO3) {};
\node[left=1 of DownNO3, inner sep=0pt] (LeftNO3) {};
\node[right=1 of DownNO3, inner sep=0pt] [right](RightNO3) {NO3};
\coordinate[right=0.25 of LeftNO3, inner sep=0pt] (LLNO3) {};
\coordinate[right=0.5 of LeftNO3, inner sep=0pt] (LNO3) {};
\node[below=0.5 of DownNO3, inner sep=0pt] (ArrowNO3) {};
\draw (NO3) --(DownNO3);
\draw[ultra thick,color=black] (LeftNO3) --++ (RightNO3);
\draw[thick,->] (DownNO3)--(ArrowNO3) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO3, inner sep=0pt] (ALNO3) {};
\coordinate[above right=0.25 and 0.25 of LeftNO3, inner sep=0pt] (ALLNO3) {};
\coordinate[below right=0.25 and 0.5 of LeftNO3, inner sep=0pt] (BLNO3) {};
\coordinate[below right=0.35 and 0.25 of LeftNO3, inner sep=0pt] (BLLNO3) {};

\coordinate[left=0.25 of RightNO3, inner sep=0pt] (RRNO3) {};
\coordinate[left=0.5 of RightNO3, inner sep=0pt] (RNO3) {};
\coordinate[above left=0.25 and 0.5 of RightNO3, inner sep=0pt] (ARNO3) {};
\coordinate[above left=0.25 and 0.25 of RightNO3, inner sep=0pt] (ARRNO3) {};
\coordinate[below left=0.25 and 0.5 of RightNO3, inner sep=0pt] (BRNO3) {};
\coordinate[below left=0.25 and 0.25 of RightNO3, inner sep=0pt] (BRRNO3) {};


%Bus4
\draw (-2,6) node [sin v source,color=black] (NO4) {};
\node [below=0.5 of NO4, inner sep=0pt] (DownNO4) {};
\node[left=1 of DownNO4, inner sep=0pt] (LeftNO4) {};
\node[right=1 of DownNO4, inner sep=0pt] [right](RightNO4) {NO4};
\coordinate[right=0.25 of LeftNO4, inner sep=0pt] (LLNO4) {};
\coordinate[right=0.5 of LeftNO4, inner sep=0pt] (LNO4) {};
\node[below=0.5 of DownNO4, inner sep=0pt] (ArrowNO4) {};
\draw (NO4) --(DownNO4);
\draw[ultra thick,color=black] (LeftNO4) --++ (RightNO4);
\draw[thick,->] (DownNO4)--(ArrowNO4) {};  

\coordinate[above right=0.25 and 0.5 of LeftNO4, inner sep=0pt] (ALNO4) {};
\coordinate[above right=0.25 and 0.25 of LeftNO4, inner sep=0pt] (ALLNO4) {};
\coordinate[below right=0.25 and 0.5 of LeftNO4, inner sep=0pt] (BLNO4) {};
\coordinate[below right=0.35 and 0.25 of LeftNO4, inner sep=0pt] (BLLNO4) {};

\coordinate[left=0.25 of RightNO4, inner sep=0pt] (RRNO4) {};
\coordinate[left=0.5 of RightNO4, inner sep=0pt] (RNO4) {};
\coordinate[above left=0.25 and 0.5 of RightNO4, inner sep=0pt] (ARNO4) {};
\coordinate[above left=0.25 and 0.25 of RightNO4, inner sep=0pt] (ARRNO4) {};
\coordinate[below left=0.25 and 0.5 of RightNO4, inner sep=0pt] (BRNO4) {};
\coordinate[below left=0.25 and 0.25 of RightNO4, inner sep=0pt] (BRRNO4) {};


%Swedish busses
%SE1
\draw (2,6) node [sin v source] (SE1) {};
\node [below=0.5 of SE1, inner sep=0pt] (DownSE1) {};
\node[left=1 of DownSE1, inner sep=0pt] (LeftSE1) {};
\node[right=1 of DownSE1, inner sep=0pt] [right](RightSE1) {SE1};
\coordinate[right=0.25 of LeftSE1, inner sep=0pt] (LLSE1) {};
\coordinate[right=0.5 of LeftSE1, inner sep=0pt] (LSE1) {};
\draw (SE1) --(DownSE1);
\draw[ultra thick] (LeftSE1) --++ (RightSE1);

\coordinate[above right=0.25 and 0.5 of LeftSE1, inner sep=0pt] (ALSE1) {};
\coordinate[above right=0.25 and 0.25 of LeftSE1, inner sep=0pt] (ALLSE1) {};
\coordinate[below right=0.25 and 0.5 of LeftSE1, inner sep=0pt] (BLSE1) {};
\coordinate[below right=0.35 and 0.25 of LeftSE1, inner sep=0pt] (BLLSE1) {};

\coordinate[left=0.25 of RightSE1, inner sep=0pt] (RRSE1) {};
\coordinate[left=0.5 of RightSE1, inner sep=0pt] (RSE1) {};
\coordinate[above left=0.25 and 0.5 of RightSE1, inner sep=0pt] (ARSE1) {};
\coordinate[above left=0.25 and 0.25 of RightSE1, inner sep=0pt] (ARRSE1) {};
\coordinate[below left=0.25 and 0.5 of RightSE1, inner sep=0pt] (BRSE1) {};
\coordinate[below left=0.25 and 0.25 of RightSE1, inner sep=0pt] (BRRSE1) {};
\node[below=0.5 of DownSE1, inner sep=0pt] (ArrowSE1) {};
\draw[thick,->,] (DownSE1)--(ArrowSE1) {}; 


%SE2
\draw (2,3) node [sin v source] (SE2) {};
\node [below=0.5 of SE2, inner sep=0pt] (DownSE2) {};
\node[left=1 of DownSE2, inner sep=0pt] (LeftSE2) {};
\node[right=1 of DownSE2, inner sep=0pt] [right](RightSE2) {SE2};
\coordinate[right=0.25 of LeftSE2, inner sep=0pt] (LLSE2) {};
\coordinate[right=0.5 of LeftSE2, inner sep=0pt] (LSE2) {};
\draw (SE2) --(DownSE2);
\draw[ultra thick] (LeftSE2) --++ (RightSE2);

\coordinate[above right=0.35 and 0.5 of LeftSE2, inner sep=0pt] (ALSE2) {};
\coordinate[above right=0.35 and 0.25 of LeftSE2, inner sep=0pt] (ALLSE2) {};
\coordinate[below right=0.25 and 0.5 of LeftSE2, inner sep=0pt] (BLSE2) {};
\coordinate[below right=0.35 and 0.25 of LeftSE2, inner sep=0pt] (BLLSE2) {};

\coordinate[left=0.25 of RightSE2, inner sep=0pt] (RRSE2) {};
\coordinate[left=0.5 of RightSE2, inner sep=0pt] (RSE2) {};
\coordinate[above left=0.25 and 0.5 of RightSE2, inner sep=0pt] (ARSE2) {};
\coordinate[above left=0.25 and 0.25 of RightSE2, inner sep=0pt] (ARRSE2) {};
\coordinate[below left=0.25 and 0.5 of RightSE2, inner sep=0pt] (BRSE2) {};
\coordinate[below left=0.25 and 0.25 of RightSE2, inner sep=0pt] (BRRSE2) {};
\node[below=0.5 of DownSE2, inner sep=0pt] (ArrowSE2) {};
\draw[thick,->,] (DownSE2)--(ArrowSE2) {}; 


%SE3
\draw (5,0) node [sin v source] (SE3) {};
\node [below=0.5 of SE3, inner sep=0pt] (DownSE3) {};
\node[left=1 of DownSE3, inner sep=0pt] (LeftSE3) {};
\node[right=1 of DownSE3, inner sep=0pt] [right](RightSE3) {SE3};
\coordinate[right=0.25 of LeftSE3, inner sep=0pt] (LLSE3) {};
\coordinate[right=0.5 of LeftSE3, inner sep=0pt] (LSE3) {};
\draw (SE3) --(DownSE3);
\draw[ultra thick] (LeftSE3) --++ (RightSE3);

\coordinate[above right=0.25 and 0.5 of LeftSE3, inner sep=0pt] (ALSE3) {};
\coordinate[above right=0.35 and 0.25 of LeftSE3, inner sep=0pt] (ALLSE3) {};
\coordinate[below right=0.25 and 0.5 of LeftSE3, inner sep=0pt] (BLSE3) {};
\coordinate[below right=0.35 and 0.25 of LeftSE3, inner sep=0pt] (BLLSE3) {};

\coordinate[left=0.25 of RightSE3, inner sep=0pt] (RRSE3) {};
\coordinate[left=0.5 of RightSE3, inner sep=0pt] (RSE3) {};
\coordinate[above left=0.25 and 0.5 of RightSE3, inner sep=0pt] (ARSE3) {};
\coordinate[above left=0.25 and 0.25 of RightSE3, inner sep=0pt] (ARRSE3) {};
\coordinate[below left=0.25 and 0.5 of RightSE3, inner sep=0pt] (BRSE3) {};
\coordinate[below left=0.25 and 0.25 of RightSE3, inner sep=0pt] (BRRSE3) {};
\node[below=0.5 of DownSE3, inner sep=0pt] (ArrowSE3) {};
\draw[thick,->,] (DownSE3)--(ArrowSE3) {}; 

%SE4
\draw (5,-2) node [sin v source] (SE4) {};
\node [below=0.5 of SE4, inner sep=0pt] (DownSE4) {};
\node[left=1 of DownSE4, inner sep=0pt] (LeftSE4) {};
\node[right=1 of DownSE4, inner sep=0pt] [right](RightSE4) {SE4};
\coordinate[right=0.25 of LeftSE4, inner sep=0pt] (LLSE4) {};
\coordinate[right=0.5 of LeftSE4, inner sep=0pt] (LSE4) {};
\draw (SE4) --(DownSE4);
\draw[ultra thick] (LeftSE4) --++ (RightSE4);

\coordinate[above right=0.25 and 0.5 of LeftSE4, inner sep=0pt] (ALSE4) {};
\coordinate[above right=0.35 and 0.25 of LeftSE4, inner sep=0pt] (ALLSE4) {};
\coordinate[below right=0.25 and 0.5 of LeftSE4, inner sep=0pt] (BLSE4) {};
\coordinate[below right=0.35 and 0.25 of LeftSE4, inner sep=0pt] (BLLSE4) {};

\coordinate[left=0.25 of RightSE4, inner sep=0pt] (RRSE4) {};
\coordinate[left=0.5 of RightSE4, inner sep=0pt] (RSE4) {};
\coordinate[above left=0.25 and 0.5 of RightSE4, inner sep=0pt] (ARSE4) {};
\coordinate[above left=0.25 and 0.25 of RightSE4, inner sep=0pt] (ARRSE4) {};
\coordinate[below left=0.25 and 0.5 of RightSE4, inner sep=0pt] (BRSE4) {};
\coordinate[below left=0.25 and 0.25 of RightSE4, inner sep=0pt] (BRRSE4) {};
\node[below=0.5 of DownSE4, inner sep=0pt] (ArrowSE4) {};
\draw[thick,->,] (DownSE4)--(ArrowSE4) {}; 




%FI
\draw (5,3) node [sin v source,color=black] (FI) {};
\node [below=0.5 of FI, inner sep=0pt] (DownFI) {};
\node[left=1 of DownFI, inner sep=0pt] (LeftFI) {};
\node[right=1 of DownFI, inner sep=0pt] [right](RightFI) {FI};
\coordinate[right=0.25 of LeftFI, inner sep=0pt] (LLFI) {};
\coordinate[right=0.5 of LeftFI, inner sep=0pt] (LFI) {};
\draw (FI) --(DownFI);
\draw[ultra thick, color=black] (LeftFI) --++ (RightFI);

\coordinate[above right=0.25 and 0.5 of LeftFI, inner sep=0pt] (ALFI) {};
\coordinate[above right=0.25 and 0.25 of LeftFI, inner sep=0pt] (ALLFI) {};
\coordinate[below right=0.25 and 0.5 of LeftFI, inner sep=0pt] (BLFI) {};
\coordinate[below right=0.35 and 0.25 of LeftFI, inner sep=0pt] (BLLFI) {};

\coordinate[left=0.25 of RightFI, inner sep=0pt] (RRFI) {};
\coordinate[left=0.5 of RightFI, inner sep=0pt] (RFI) {};
\coordinate[above left=0.25 and 0.5 of RightFI, inner sep=0pt] (ARFI) {};
\coordinate[above left=0.25 and 0.25 of RightFI, inner sep=0pt] (ARRFI) {};
\coordinate[below left=0.25 and 0.5 of RightFI, inner sep=0pt] (BRFI) {};
\coordinate[below left=0.25 and 0.25 of RightFI, inner sep=0pt] (BRRFI) {};

\node[below=0.5 of DownFI, inner sep=0pt] (ArrowFI) {};
\draw[thick,->,] (DownFI)--(ArrowFI) {}; 


%Danish busses
%DK1
\draw (0.5,-4) node [sin v source, color=red] (DK1) {};
\node [below=0.5 of DK1, inner sep=0pt] (DownDK1) {};
\node[left=1 of DownDK1, inner sep=0pt] (LeftDK1) {};
\node[right=1 of DownDK1, inner sep=0pt] [right](RightDK1) {DK1};
\coordinate[right=0.25 of LeftDK1, inner sep=0pt] (LLDK1) {};
\coordinate[right=0.5 of LeftDK1, inner sep=0pt] (LDK1) {};
\draw[color = red] (DK1) --(DownDK1);
\draw[ultra thick, color=red] (LeftDK1) --++ (RightDK1);

\coordinate[above right=0.25 and 0.5 of LeftDK1, inner sep=0pt] (ALDK1) {};
\coordinate[above right=0.25 and 0.25 of LeftDK1, inner sep=0pt] (ALLDK1) {};
\coordinate[below right=0.25 and 0.5 of LeftDK1, inner sep=0pt] (BLDK1) {};
\coordinate[below right=0.35 and 0.25 of LeftDK1, inner sep=0pt] (BLLDK1) {};

\coordinate[left=0.25 of RightDK1, inner sep=0pt] (RRDK1) {};
\coordinate[left=0.5 of RightDK1, inner sep=0pt] (RDK1) {};
\coordinate[above left=0.25 and 0.5 of RightDK1, inner sep=0pt] (ARDK1) {};
\coordinate[above left=0.25 and 0.25 of RightDK1, inner sep=0pt] (ARRDK1) {};
\coordinate[below left=0.25 and 0.5 of RightDK1, inner sep=0pt] (BRDK1) {};
\coordinate[below left=0.25 and 0.25 of RightDK1, inner sep=0pt] (BRRDK1) {};

\node[below=0.5 of DownDK1, inner sep=0pt] (ArrowDK1) {};
\draw[thick,->,color=red] (DownDK1)--(ArrowDK1) {}; 

%DK2
\draw (3.5,-4) node [sin v source, color=red] (DK2) {};
\node [below=0.5 of DK2, inner sep=0pt] (DownDK2) {};
\node[left=1 of DownDK2, inner sep=0pt] (LeftDK2) {};
\node[right=1 of DownDK2, inner sep=0pt] [right](RightDK2) {DK2};
\coordinate[right=0.25 of LeftDK2, inner sep=0pt] (LLDK2) {};
\coordinate[right=0.5 of LeftDK2, inner sep=0pt] (LDK2) {};
\draw[color=red] (DK2) --(DownDK2);
\draw[ultra thick, color=red] (LeftDK2) --++ (RightDK2);

\coordinate[above right=0.25 and 0.5 of LeftDK2, inner sep=0pt] (ALDK2) {};
\coordinate[above right=0.25 and 0.25 of LeftDK2, inner sep=0pt] (ALLDK2) {};
\coordinate[below right=0.25 and 0.5 of LeftDK2, inner sep=0pt] (BLDK2) {};
\coordinate[below right=0.35 and 0.25 of LeftDK2, inner sep=0pt] (BLLDK2) {};

\coordinate[left=0.25 of RightDK2, inner sep=0pt] (RRDK2) {};
\coordinate[left=0.5 of RightDK2, inner sep=0pt] (RDK2) {};
\coordinate[above left=0.25 and 0.5 of RightDK2, inner sep=0pt] (ARDK2) {};
\coordinate[above left=0.25 and 0.25 of RightDK2, inner sep=0pt] (ARRDK2) {};
\coordinate[below left=0.25 and 0.5 of RightDK2, inner sep=0pt] (BRDK2) {};
\coordinate[below left=0.25 and 0.25 of RightDK2, inner sep=0pt] (BRRDK2) {};

\node[below=0.5 of DownDK2, inner sep=0pt] (ArrowDK2) {};
\draw[thick,->,color=red] (DownDK2)--(ArrowDK2) {}; 



%German busses
\draw (0,-7) node [sin v source,color=black] (DE) {};
\node [below=0.5 of DE, inner sep=0pt] (DownDE) {};
\node[left=1 of DownDE, inner sep=0pt] (LeftDE) {};
\node[right=1 of DownDE, inner sep=0pt] [right](RightDE) {DE};
\coordinate[right=0.25 of LeftDE, inner sep=0pt] (LLDE) {};
\coordinate[right=0.5 of LeftDE, inner sep=0pt] (LDE) {};
\draw (DE) --(DownDE);
\draw[ultra thick, color=black] (LeftDE) --++ (RightDE);

\coordinate[above right=0.25 and 0.5 of LeftDE, inner sep=0pt] (ALDE) {};
\coordinate[above right=0.25 and 0.25 of LeftDE, inner sep=0pt] (ALLDE) {};
\coordinate[below right=0.25 and 0.5 of LeftDE, inner sep=0pt] (BLDE) {};
\coordinate[below right=0.35 and 0.25 of LeftDE, inner sep=0pt] (BLLDE) {};

\coordinate[left=0.25 of RightDE, inner sep=0pt] (RRDE) {};
\coordinate[left=0.5 of RightDE, inner sep=0pt] (RDE) {};
\coordinate[above left=0.25 and 0.5 of RightDE, inner sep=0pt] (ARDE) {};
\coordinate[above left=0.25 and 0.25 of RightDE, inner sep=0pt] (ARRDE) {};
\coordinate[below left=0.25 and 0.5 of RightDE, inner sep=0pt] (BRDE) {};
\coordinate[below left=0.25 and 0.25 of RightDE, inner sep=0pt] (BRRDE) {};

\node[below=0.5 of DownDE, inner sep=0pt] (ArrowDE) {};
\draw[thick,->,] (DownDE)--(ArrowDE) {}; 



%Dutch busses
\draw (-4,-5) node [sin v source] (NL) {};
\node [below=0.5 of NL, inner sep=0pt] (DownNL) {};
\node[left=1 of DownNL, inner sep=0pt] (LeftNL) {};
\node[right=1 of DownNL, inner sep=0pt] [right](RightNL) {NL};
\coordinate[right=0.25 of LeftNL, inner sep=0pt] (LLNL) {};
\coordinate[right=0.5 of LeftNL, inner sep=0pt] (LNL) {};
\draw (NL) --(DownNL);
\draw[ultra thick] (LeftNL) --++ (RightNL);

\coordinate[above right=0.25 and 0.5 of LeftNL, inner sep=0pt] (ALNL) {};
\coordinate[above right=0.25 and 0.25 of LeftNL, inner sep=0pt] (ALLNL) {};
\coordinate[below right=0.25 and 0.5 of LeftNL, inner sep=0pt] (BLNL) {};
\coordinate[below right=0.35 and 0.25 of LeftNL, inner sep=0pt] (BLLNL) {};

\coordinate[left=0.25 of RightNL, inner sep=0pt] (RRNL) {};
\coordinate[left=0.5 of RightNL, inner sep=0pt] (RNL) {};
\coordinate[above left=0.25 and 0.5 of RightNL, inner sep=0pt] (ARNL) {};
\coordinate[above left=0.25 and 0.25 of RightNL, inner sep=0pt] (ARRNL) {};
\coordinate[below left=0.25 and 0.5 of RightNL, inner sep=0pt] (BRNL) {};
\coordinate[below left=0.25 and 0.25 of RightNL, inner sep=0pt] (BRRNL) {};

\node[below=0.5 of DownNL, inner sep=0pt] (ArrowNL) {};
\draw[thick,->,] (DownNL)--(ArrowNL) {}; 


%Polish buses
\draw (5,-7) node [sin v source] (PL) {};
\node [below=0.5 of PL, inner sep=0pt] (DownPL) {};
\node[left=1 of DownPL, inner sep=0pt] (LeftPL) {};
\node[right=1 of DownPL, inner sep=0pt] [right](RightPL) {PL};
\coordinate[right=0.25 of LeftPL, inner sep=0pt] (LLPL) {};
\coordinate[right=0.5 of LeftPL, inner sep=0pt] (LPL) {};
\draw (PL) --(DownPL);
\draw[ultra thick] (LeftPL) --++ (RightPL);

\coordinate[above right=0.25 and 0.5 of LeftPL, inner sep=0pt] (ALPL) {};
\coordinate[above right=0.35 and 0.25 of LeftPL, inner sep=0pt] (ALLPL) {};
\coordinate[below right=0.25 and 0.5 of LeftPL, inner sep=0pt] (BLPL) {};
\coordinate[below right=0.35 and 0.25 of LeftPL, inner sep=0pt] (BLLPL) {};

\coordinate[left=0.25 of RightPL, inner sep=0pt] (RRPL) {};
\coordinate[left=0.5 of RightPL, inner sep=0pt] (RPL) {};
\coordinate[above left=0.25 and 0.5 of RightPL, inner sep=0pt] (ARPL) {};
\coordinate[above left=0.25 and 0.25 of RightPL, inner sep=0pt] (ARRPL) {};
\coordinate[below left=0.25 and 0.5 of RightPL, inner sep=0pt] (BRPL) {};
\coordinate[below left=0.25 and 0.25 of RightPL, inner sep=0pt] (BRRPL) {};
\node[below=0.5 of DownPL, inner sep=0pt] (ArrowPL) {};
\draw[thick,->,] (DownPL)--(ArrowPL) {}; 


%Czech buses
\draw (5,-9) node [sin v source] (CZ) {};
\node [below=0.5 of CZ, inner sep=0pt] (DownCZ) {};
\node[left=1 of DownCZ, inner sep=0pt] (LeftCZ) {};
\node[right=1 of DownCZ, inner sep=0pt] [right](RightCZ) {CZ};
\coordinate[right=0.25 of LeftCZ, inner sep=0pt] (LLCZ) {};
\coordinate[right=0.5 of LeftCZ, inner sep=0pt] (LCZ) {};
\draw (CZ) --(DownCZ);
\draw[ultra thick] (LeftCZ) --++ (RightCZ);

\coordinate[above right=0.25 and 0.5 of LeftCZ, inner sep=0pt] (ALCZ) {};
\coordinate[above right=0.35 and 0.25 of LeftCZ, inner sep=0pt] (ALLCZ) {};
\coordinate[below right=0.25 and 0.5 of LeftCZ, inner sep=0pt] (BLCZ) {};
\coordinate[below right=0.35 and 0.25 of LeftCZ, inner sep=0pt] (BLLCZ) {};

\coordinate[left=0.25 of RightCZ, inner sep=0pt] (RRCZ) {};
\coordinate[left=0.5 of RightCZ, inner sep=0pt] (RCZ) {};
\coordinate[above left=0.25 and 0.5 of RightCZ, inner sep=0pt] (ARCZ) {};
\coordinate[above left=0.25 and 0.25 of RightCZ, inner sep=0pt] (ARRCZ) {};
\coordinate[below left=0.25 and 0.5 of RightCZ, inner sep=0pt] (BRCZ) {};
\coordinate[below left=0.25 and 0.25 of RightCZ, inner sep=0pt] (BRRCZ) {};
\node[below=0.5 of DownCZ, inner sep=0pt] (ArrowCZ) {};
\draw[thick,->,] (DownCZ)--(ArrowCZ) {};


%Austrian buses
\draw (2,-9) node [sin v source] (AT) {};
\node [below=0.5 of AT, inner sep=0pt] (DownAT) {};
\node[left=1 of DownAT, inner sep=0pt] (LeftAT) {};
\node[right=1 of DownAT, inner sep=0pt] [right](RightAT) {AT};
\coordinate[right=0.25 of LeftAT, inner sep=0pt] (LLAT) {};
\coordinate[right=0.5 of LeftAT, inner sep=0pt] (LAT) {};
\draw (AT) --(DownAT);
\draw[ultra thick] (LeftAT) --++ (RightAT);

\coordinate[above right=0.25 and 0.5 of LeftAT, inner sep=0pt] (ALAT) {};
\coordinate[above right=0.35 and 0.25 of LeftAT, inner sep=0pt] (ALLAT) {};
\coordinate[below right=0.25 and 0.5 of LeftAT, inner sep=0pt] (BLAT) {};
\coordinate[below right=0.35 and 0.25 of LeftAT, inner sep=0pt] (BLLAT) {};

\coordinate[left=0.25 of RightAT, inner sep=0pt] (RRAT) {};
\coordinate[left=0.5 of RightAT, inner sep=0pt] (RAT) {};
\coordinate[above left=0.25 and 0.5 of RightAT, inner sep=0pt] (ARAT) {};
\coordinate[above left=0.25 and 0.25 of RightAT, inner sep=0pt] (ARRAT) {};
\coordinate[below left=0.25 and 0.5 of RightAT, inner sep=0pt] (BRAT) {};
\coordinate[below left=0.25 and 0.25 of RightAT, inner sep=0pt] (BRRAT) {};
\node[below=0.5 of DownAT, inner sep=0pt] (ArrowAT) {};
\draw[thick,->,] (DownAT)--(ArrowAT) {};

%Belgium busses
\draw (-5,-7) node [sin v source] (BE) {};
\node [below=0.5 of BE, inner sep=0pt] (DownBE) {};
\node[left=1 of DownBE, inner sep=0pt] (LeftBE) {};
\node[right=1 of DownBE, inner sep=0pt] [right](RightBE) {BE};
\coordinate[right=0.25 of LeftBE, inner sep=0pt] (LLBE) {};
\coordinate[right=0.5 of LeftBE, inner sep=0pt] (LBE) {};
\draw (BE) --(DownBE);
\draw[ultra thick] (LeftBE) --++ (RightBE);

\coordinate[above right=0.25 and 0.5 of LeftBE, inner sep=0pt] (ALBE) {};
\coordinate[above right=0.25 and 0.25 of LeftBE, inner sep=0pt] (ALLBE) {};
\coordinate[below right=0.25 and 0.5 of LeftBE, inner sep=0pt] (BLBE) {};
\coordinate[below right=0.35 and 0.25 of LeftBE, inner sep=0pt] (BLLBE) {};

\coordinate[left=0.25 of RightBE, inner sep=0pt] (RRBE) {};
\coordinate[left=0.5 of RightBE, inner sep=0pt] (RBE) {};
\coordinate[above left=0.25 and 0.5 of RightBE, inner sep=0pt] (ARBE) {};
\coordinate[above left=0.25 and 0.25 of RightBE, inner sep=0pt] (ARRBE) {};
\coordinate[below left=0.25 and 0.5 of RightBE, inner sep=0pt] (BRBE) {};
\coordinate[below left=0.25 and 0.25 of RightBE, inner sep=0pt] (BRRBE) {};

\node[below=0.5 of DownBE, inner sep=0pt] (ArrowBE) {};
\draw[thick,->,] (DownBE)--(ArrowBE) {}; 


%French busses
\draw (-3,-10) node [sin v source] (FR) {};
\node [below=0.5 of FR, inner sep=0pt] (DownFR) {};
\node[left=1 of DownFR, inner sep=0pt] (LeftFR) {};
\node[right=1 of DownFR, inner sep=0pt] [right](RightFR) {FR};
\coordinate[right=0.25 of LeftFR, inner sep=0pt] (LLFR) {};
\coordinate[right=0.5 of LeftFR, inner sep=0pt] (LFR) {};
\draw (FR) --(DownFR);
\draw[ultra thick] (LeftFR) --++ (RightFR);

\coordinate[above right=0.25 and 0.5 of LeftFR, inner sep=0pt] (ALFR) {};
\coordinate[above right=0.25 and 0.25 of LeftFR, inner sep=0pt] (ALLFR) {};
\coordinate[below right=0.25 and 0.5 of LeftFR, inner sep=0pt] (BLFR) {};
\coordinate[below right=0.35 and 0.25 of LeftFR, inner sep=0pt] (BLLFR) {};

\coordinate[left=0.25 of RightFR, inner sep=0pt] (RRFR) {};
\coordinate[left=0.5 of RightFR, inner sep=0pt] (RFR) {};
\coordinate[above left=0.25 and 0.5 of RightFR, inner sep=0pt] (ARFR) {};
\coordinate[above left=0.25 and 0.25 of RightFR, inner sep=0pt] (ARRFR) {};
\coordinate[below left=0.25 and 0.5 of RightFR, inner sep=0pt] (BRFR) {};
\coordinate[below left=0.25 and 0.25 of RightFR, inner sep=0pt] (BRRFR) {};

\node[below=0.5 of DownFR, inner sep=0pt] (ArrowFR) {};
\draw[thick,->,] (DownFR)--(ArrowFR) {}; 





%Lines

%Norwegian Lines
\draw[color=black] (LLNO1) -- (ALLNO1) -- (ARRNO5) -- (RRNO5);
\draw[color=black] (LNO1)  -- (BLNO1) --(ARRNO2) -- (RRNO2);
\draw[color=black] (LLNO2)  -- (ALLNO2) --(BRNO5) -- (RNO5);
\draw[color=black] (RNO5)  -- (ARNO5) --(BLLNO3) -- (LLNO3);
\draw[color=black] (LNO1)  -- (ALNO1) --(BRNO3) -- (RNO3);
\draw[color=black] (RNO3)  -- (ARNO3) --(BLLNO4) -- (LLNO4);
\draw[color=black, dashed] (RRNO2) -- (BRRNO2) -- (ALDK1) --(LDK1);


%Swedish lines
\draw (RRNO4)  -- (BRRNO4) --(BLLSE1) -- (LLSE1);
\draw (RNO4)  -- (BRNO4) --(ALSE2) -- (LSE2);
\draw (RRNO3)  -- (ARRNO3) --(ALLSE2) -- (LLSE2);
\draw (RRNO1)  -- (ARRNO1) --(ALLSE3) -- (LLSE3);
\draw (RRSE1)    --  (BRRSE1) -- (ARRSE2) -- (RRSE2);
\draw (RRSE2)    --  (BRRSE2) -- (ALSE3) -- (LSE3);
\draw (RRSE3)    --  (BRRSE3) -- (ARRSE4) -- (RRSE4);
\draw[color=black, dashed] (LLSE3)    --  (BLLSE3) -- (ARRDK1) -- (RRDK1);
\draw[color=black, dashed] (LLSE4)    --  (BLLSE4) -- (ARRDK2) -- (RRDK2);
\draw (RRSE4)    --  (BRRSE4) -- (ARRPL) -- (RRPL);
\draw (RRSE1)  --  (BRRSE1) -- (ALLFI) -- (LLFI);
\draw (RRFI)  --  (BRRFI) -- (ARRSE3) -- (RRSE3);


%Danish Lines
\draw (LLDK2)--(BLLDK2)--(BRRDK1)--(RRDK1);
\draw[color=black, dashed] (RDK1)--(BRDK1)--(ARDE)--(RDE);
\draw[color=black, dashed] (LDK2)--(BLDK2)--(ARRDE)--(RRDE);


%German lines
\draw[color=black] (RNO2)  -- (BRNO2) --(ALDE) -- (LDE);
\draw (ARRDE)--(ALLPL)--(LLPL);
\draw (RRDE)--(BRRDE)--(ALLCZ)--(LLCZ);
\draw (RDE)--(BRDE)--(ALLAT)--(LLAT);
\draw (LLDE)--(ALLDE)--(BRRNL)--(RRNL);
\draw (LLDE)--(BLLDE)--(BRRBE)--(RRBE);
\draw (LDE)--(BLDE)--(ARRFR)--(RRFR);


%Dutch lines
\draw(LNO2)  -- (BLNO2) --(ARNL) -- (RNL);
\draw (LNL)--(BLNL)--(ARBE)--(RBE);

%Belgian Lines
\draw (RBE)--(BRBE)--(ALFR)--(LFR);

%Polish lines
\draw (RRPL)--(BRRPL)--(ARRCZ)--(RRCZ);

%Czech lines
\draw (LLCZ)--(BLLCZ)--(BRRAT)--(RRAT);


;
\end{tikzpicture}
